Two-loop amplitude for mixed QCD-EW corrections to $gg \to Hg$

We report on the two-loop amplitude computation for the mixed QCD-electroweak corrections to the process $gg \to Hg$, with exact dependence on the electroweak boson masses. This amplitude has been employed in the computation of next-to-leading order (NLO) mixed QCD-electroweak corrections to the Higgs-boson production rate in arXiv:2010.09451. The master integrals that appear in the amplitude are evaluated by means of generalized power series expansions, which allows for fast and high-precision numerical evaluation of the amplitude in the physical phase-space, proving to be a powerful tool for phenomenological applications.

==> results/A00.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex(c1);
\vertex[draw,/tikzfeynman/crossed dot,right = 1cm of c1] (c2) {};

\vertex[below right=1.5cm of c2] (b1);
\vertex[above right=1.5cm of c2] (b2);

\diagram* {
	{[edges=gluon]
		(b1) -- (c2) -- (b2),
	},
	{[edges=scalar]
		(c1) -- (c2),
	},
};
\end{feynman}
\end{tikzpicture}


==> results/A02.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a2] (a3) ;

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;


\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a3] (c1) ;
\vertex[right = 1cm of c1] (c2) {};

\diagram* {
	{[edges=gluon]
		(a1) -- (a2),
		(b1) -- (b2),	
	},
	{[edges=plain]
		(a2) -- (a3) -- (b3) -- (b2) -- (a2),
	},	

		(a3) --[boson,line width=0.5mm] (c1) --[boson,line width=0.5mm] (b3),
	{[edges=scalar]
		(c1) --(c2),
	},
};
\end{feynman}
\end{tikzpicture}

==> results/A10.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex(c1);
\vertex[draw,/tikzfeynman/crossed dot,right = 1cm of c1] (c2) {};

\vertex[below right=1.5cm of c2] (b1);
\vertex[above right=1.5cm of c2] (b2);
\vertex[above=1 of c1] (d1);
\vertex[above right=.75cm of c2] (d2);
\diagram* {
	{[edges=gluon]
		(b1) -- (c2) -- (b2),
		(d1) -- (d2),
	},
	{[edges=scalar]
		(c1) -- (c2),
	},
};
\end{feynman}
\end{tikzpicture}

==> results/A12.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a2] (a3) ;
\vertex[right=1.5 of a1] (e1);

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;


\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a3] (c1) ;
\vertex[above =1.5 of c1] (e2);
\vertex[right = 1cm of c1] (c2) {};

\diagram* {
	{
		(a1) -- [gluon, red] (a2),
		(b1) -- [gluon, red](b2),
		(e2) -- [gluon, red](e1),
	},
	{
		(a2) --[plain, red] (a3) --[plain, red] (b3) --[plain, red] (b2) --[plain, red] (a2),
	},	
		(a3) -- [boson,line width=0.5mm, red](c1) --[boson,line width=0.5mm, red] (b3),
	{
		(c1) --[scalar, red](c2),
	},
};
\end{feynman}
\end{tikzpicture}

==> results/A20.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex(c1);
\vertex[draw,/tikzfeynman/crossed dot,right = 1cm of c1] (c2) {};

\vertex[below right=1.5cm of c2] (b1);
\vertex[above right=1.5cm of c2] (b2);
\vertex[right=1cm of b1] (d1);
\vertex[right=1cm of b2] (d2);
\diagram* {
	{[edges=gluon]
		(d1) -- (b1) -- (c2) -- (b2) -- (d2),
		(b1) --(b2),
	},
	{[edges=scalar]
		(c1) -- (c2),
	},
};
\end{feynman}
\end{tikzpicture}

==> results/A22.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[right=0.75 of a1] (e1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1.5cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=.75cm of a2] (a3) ;

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;
\vertex[right=0.75 of b1] (e2);

\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a3] (c1) ;
\vertex[right = 1cm of c1] (c2) {};


\diagram* {
	{[edges=gluon]
		(a1) -- (a2),
		(b1) -- (b2),	
		(e1) -- (e2),
	},
	{[edges=plain]
		(a2) -- (a3) -- (b3) -- (b2) -- (a2),
	},	
		(a3) --[boson,line width=0.5mm] (c1) --[boson,line width=0.5mm] (b3),
	{[edges=scalar]
		(c1) --(c2),
	},
};
\end{feynman}
\end{tikzpicture}
